Derivation of the 3D quintic Gross--Pitaevskii equation

We study the time evolution of Bose--Einstein condensates with three-body interactions in the Gross--Pitaevskii regime. We show that Bose--Einstein condensation is preserved under many-body evolution and that the condensate wavefunction evolves according to the quintic Gross--Pitaevskii equation in $\mathbb{R}^3$, which is energy critical. In particular, we show that the effective coupling constant is universal and depends only on a three-body scattering hypervolume.

==> fig_box_decomposition.tex <==
\begin{tikzpicture}
	\tikzmath{\w = 6; \se = \w/3;}
	
	% Grid in the outter box
	\draw[gray, thick] (-\w/2,-\w/2 + \se) -- (\w/2,-\w/2 + \se);
	\draw[gray, thick] (-\w/2,-\w/2 + 2*\se) -- (\w/2,-\w/2 + 2*\se);
	\draw[gray, thick] (-\w/2 + \se,-\w/2) -- (-\w/2 + \se,\w/2);
	\draw[gray, thick] (-\w/2 + 2*\se,-\w/2) -- (-\w/2 + 2*\se,\w/2);
	
	% Lines of the outter box
	\draw[Red, ultra thick] (-\w/2,-\w/2) -- (-\w/2,\w/2) -- (\w/2,\w/2) -- (\w/2,-\w/2) -- cycle;
	
	% Lines of the inner box
	\draw[Blue, ultra thick] (-\w/2 + \se,-\w/2 + \se) -- (-\w/2 + \se,-\w/2 + 2*\se) -- (-\w/2 + 2*\se,-\w/2 + 2*\se) -- (-\w/2 + 2*\se,-\w/2 + \se) -- cycle;
	
	% Circle for interaction
	\filldraw[black] (0,0) circle (2pt) node[anchor=north east]{\large $r$};
	\draw[color=black, very thick](-\w/8,\w/8) circle (\w/4);
	\node[color=black](a) at ({-\w/8 - \w/(2*4*sqrt(2))},{\w/8- \w/(2*4*sqrt(2))}) {\large $\ell_2$};
	\draw[color=black, very thick,dotted](-\w/8,\w/8) -- (a);
	\draw[color=black, very thick,dotted](a) -- ({-\w/8 - \w/(4*sqrt(2))},{\w/8- \w/(4*sqrt(2))});
	
	% Two points
	\filldraw[black] (-\w/8,\w/8) circle (2pt) node[anchor=north west]{\large $x_i$};
	\filldraw[black] (-\w/4,\w/4) circle (2pt) node[anchor=north west]{\large $x_j$};
	
	% Indication sizes boxes
	\node[color=Red](a) at (-\w/2 - 0.5,0) {\large $3\ell_1$};
	\draw[color=Red, ultra thick, dashed,<-](-\w/2 - 0.5,\w/2) -- (a);
	\draw[color=Red, ultra thick, dashed,->](a) -- (-\w/2 - 0.5,-\w/2);
	\node[color=Blue](b) at (\w/2 + 0.5,0) {\large $\ell_1$};
	\draw[color=Blue, ultra thick, dashed,<-](\w/2 + 0.5,\se/2) -- (b);
	\draw[color=Blue, ultra thick, dashed,->](b) -- (\w/2 + 0.5,-\se/2);
\end{tikzpicture}

==> fig_coverage_large_box_smaller_boxes.tex <==
\begin{tikzpicture}
	\tikzmath{\w = 6; \wi = \w - \w/4; \se = \w/5;}
	
	\fill[Green] (-\w/2 + \se,-\w/2 + 2*\se) rectangle (-\w/2 + 2*\se,-\w/2 + 3*\se);
	
	\fill[Blue] (-\w/2 + 3*\se,-\wi/2) rectangle (-\w/2 + 4*\se,-\w/2 + \se);
	
	% Lines of the outer box
	\draw[Gray, thick, dashed] (-\w/2,\w/2) -- (\w/2,\w/2) -- (\w/2,-\w/2) -- (-\w/2,-\w/2) -- cycle;
	
	% Grid in the outer box
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + \se) -- (-\w/2,-\w/2 + \se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 2*\se) -- (-\w/2,-\w/2 + 2*\se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 3*\se) -- (-\w/2,-\w/2 + 3*\se);
	\draw[Gray, thick, dashed] (\w/2,-\w/2 + 4*\se) -- (-\w/2,-\w/2 + 4*\se);
	\draw[Gray, thick, dashed] (-\w/2 + \se,-\w/2) -- (-\w/2 + \se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 2*\se,-\w/2) -- (-\w/2 + 2*\se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 3*\se,-\w/2) -- (-\w/2 + 3*\se,\w/2);
	\draw[Gray, thick, dashed] (-\w/2 + 4*\se,-\w/2) -- (-\w/2 + 4*\se,\w/2);
	
	% Lines of the inner box
	\draw[Red, ultra thick] (-\wi/2,-\wi/2) -- (-\wi/2,\wi/2) -- (\wi/2,\wi/2) -- (\wi/2,-\wi/2) -- cycle;
	
	% Nodes and arrows
	\filldraw[black] (0,0) circle (1.5pt) node[anchor=north west]{\large $r$};
	\filldraw[black] (-\se,0) circle (1.5pt) node[anchor=north west]{\large $s$};
	\filldraw[black] (\se,-2*\se) circle (1.5pt) node[anchor=north west]{\large $t$};
	\node[color=Red](a) at (-\w/2 - 0.5,0) {\large $\ell_1$};
	\draw[color=Red, ultra thick, dashed,<-](-\w/2 - 0.5,\wi/2) -- (a);
	\draw[color=Red, ultra thick, dashed,->](a) -- (-\w/2 -0.5,-\wi/2);
	\node[color=Gray](b) at (\w/2 + 0.5,\wi/2 + 0.2) {\large $\ell_3$};
	\draw[color=Gray, ultra thick, dashed,<-](\w/2 + 0.5,\w/2) -- (b);
	\draw[color=Gray, ultra thick, dashed,->](b) -- (\w/2 + 0.5,\w/2 - \se);
\end{tikzpicture}
